Interactive quantum advantage with noisy, shallow Clifford circuits

Recent work by Bravyi et al. constructs a relation problem that a noisy constant-depth quantum circuit (QNC$^0$) can solve with near certainty (probability $1 - o(1)$), but that any bounded fan-in constant-depth classical circuit (NC$^0$) fails with some constant probability. We show that this robustness to noise can be achieved in the other low-depth quantum/classical circuit separations in this area. In particular, we show a general strategy for adding noise tolerance to the interactive protocols of Grier and Schaeffer. As a consequence, we obtain an unconditional separation between noisy QNC$^0$ circuits and AC$^0[p]$ circuits for all primes $p \geq 2$, and a conditional separation between noisy QNC$^0$ circuits and log-space classical machines under a plausible complexity-theoretic conjecture. A key component of this reduction is showing average-case hardness for the classical simulation tasks -- that is, showing that a classical simulation of the quantum interactive task is still powerful even if it is allowed to err with constant probability over a uniformly random input. We show that is true even for quantum tasks which are $\oplus$L-hard to simulate. To do this, we borrow techniques from randomized encodings used in cryptography.

==> figures/clusterstate.tikz <==
\begin{tikzpicture}
	\draw[fill=black] (0,0) circle (3pt);
	\draw[fill=black] (0,1.5) circle (3pt);
	\draw[fill=black] (1,0) circle (3pt);
	\draw[fill=black] (1,1.5) circle (3pt);
	\draw[fill=black] (2,0) circle (3pt);
	\draw[fill=black] (2,1.5) circle (3pt);
	\draw[fill=black] (3,0) circle (3pt);
	\draw[fill=black] (3,1.5) circle (3pt);
	\draw[fill=black] (4,0) circle (3pt);
	\draw[fill=black] (4,1.5) circle (3pt);
	\draw[fill=black] (5,0) circle (3pt);
	\draw[fill=black] (5,1.5) circle (3pt);
	
	\draw[thick] (0,0) -- (5,0) ;
	\draw[thick] (0,1.5) -- (5,1.5) ;
	
	\draw[fill=black] (6,0.75) circle (1pt);
	\draw[fill=black] (6.5,0.75) circle (1pt);
	\draw[fill=black] (7,0.75) circle (1pt);
	
	\draw[fill=black] (8,0) circle (3pt);
	\draw[fill=black] (8,1.5) circle (3pt);
	\draw[fill=black] (9,0) circle (3pt);
	\draw[fill=black] (9,1.5) circle (3pt);
	\draw[fill=black] (10,0) circle (3pt);
	\draw[fill=black] (10,1.5) circle (3pt);
	\draw[fill=black] (11,0) circle (3pt);
	\draw[fill=black] (11,1.5) circle (3pt);
	\draw[fill=black] (12,0) circle (3pt);
	\draw[fill=black] (12,1.5) circle (3pt);
	\draw[fill=black] (13,0) circle (3pt);
	\draw[fill=black] (13,1.5) circle (3pt);
	
	\draw[thick] (8,0) -- (13,0) ;
	\draw[thick] (8,1.5) -- (13,1.5) ; 
	
	\draw[thick] (1,0) -- (1,1.5) ;
	\draw[thick] (3,0) -- (3,1.5) ;
	\draw[thick] (5,0) -- (5,1.5) ;
	\draw[thick] (1,0) -- (1,1.5) ;
	\draw[thick] (3,0) -- (3,1.5) ;
	\draw[thick] (5,0) -- (5,1.5) ;
	
	\draw[thick] (9,0) -- (9,1.5) ;
	\draw[thick] (11,0) -- (11,1.5) ;
	\label{cluster}
\end{tikzpicture}


==> figures/decodinggadget.tikz <==
\begin{tikzpicture}[
            > = stealth, % arrow head style
            shorten > = 1pt, % don't touch arrow head to node
            auto,
            node distance = 3cm, % distance between nodes
            semithick % line style
        ]

        \tikzstyle{every state}=[
            draw = black,
            thick,
            fill = white,
            minimum size = 4mm
        ]

	\node (x) at (-1, 0) {$x$};
	\node (s) at (-1, 1) {$s$};
	\node (Y) at (-1, 2) {$\mathcal{Y}$};
	
	\node[state] (rec) at (1, 1) {$\Rec$};
	\path[->] (s) edge node {} (rec);
	
	\node[state] (f) at (3.5, 0) {$f$};
	\path[->] (rec) edge node[sloped] {$\Rec(s)$} (f);
	\path[->] (x) edge node {} (f);
	
	\node[state] (xor) at (6, 1) {$\oplus$};
	\path[->] (Y) edge node {} (xor);
	\path[->] (f) edge node[sloped, below] {$f^i(s,x)$} (xor);
	
	\node[state] (dec) at (10, 1) {$\Dec$};
	\path[->] (xor) edge node {$\mathcal{Y}^i \oplus f^i(s,x)$} (dec);
	
	\node (y) at (14,1) {};
	\path[->] (dec) edge node {$\Dec(\mathcal{Y}^i \oplus f^i(s,x))$} (y);
	
\end{tikzpicture}

==> figures/interactive.tikz <==
\begin{quantikz}
	\lstick{Input 1} & \hackcontrol{}\vcw{1}\cw \gategroup[wires=4,steps=2,style={dashed,inner sep=2pt,rounded corners}]{Round 1}  &  \hackcontrol{}\vcw{1}  & \cw \rstick{Output 1} \\
	\lstick[wires=3]{$\ket{0^n}$} & \gate[3]{U_1} & \meter{} & \\
	\qw & \qw & \qw & \qw & \gate[2]{U_2} \gategroup[wires=3,steps=2,style={dashed,inner sep=2pt,rounded corners}]{Round 2}  &  \qw & \qw \rstick{Garbage} \\
	\qw & \qw & \qw & \qw &  & \meter{} \\
	& & & \lstick{Input 2} & \hackcontrol{} \vcw{-1}\cw & \hackcontrol{} \vcw{-1} & \cw \rstick{Output 2} 
\end{quantikz}

==> figures/interactivecircuit.tikz <==
\begin{quantikz}
		\lstick{$x_1$} & \cw & \cw & \cw & \cwbend{2} \gategroup[wires=3,steps=4,style={dashed,inner sep=6pt,rounded corners}]{Round 1} & & & & & & & \\
		\lstick{$x_2$} & \cw & \cw & \cw & \cw & \cw & \cw & \cw & \cw & \cwbend{2}  \gategroup[wires=3,steps=4,style={dashed,inner sep=6pt,rounded corners}]{Round 2} & & & \\
		\lstick[wires=2]{$\Rec(s) \ket{\overline{0}}^{\otimes |V_n|}$} & \qw \qwbundle{} & \gate[2]{\overline{\mathcal C_G}} & \qw  \qwbundle{} & \gate{\overline{\mathcal C_A}} \vcw{-2} & \meter{} & \cw \rstick{$\mathcal{Y}_1$} \\
		\qw & \qw \qwbundle{} & & \qw \qwbundle{} & \qw & \qw & \qw & \qw & \qw & \gate{\overline{\mathcal C_B}}\vcw{-2} & \meter{} & \cw \rstick{$\mathcal{Y}_2$} & 
\end{quantikz}

==> figures/ldag.tikz <==
\begin{tikzpicture}
    \node[shape=circle,draw=black] (10) at (0,9) {1};
    \node[shape=circle,draw=black] (20) at (0,8) {2};
    \node[shape=circle,draw=black] (30) at (0,7) {3};
    
    \node[shape=circle,draw=black] (11) at (4.5,9) {1};
    \node[shape=circle,draw=black] (21) at (4.5,8) {2};
    \node[shape=circle,draw=black] (31) at (4.5,7) {3};
    \node[shape=circle,draw=black] (k121) at (4.5,5.5) {$K_{1,1}^{(1)}$};
    \node[shape=circle,draw=black] (k122) at (4.5,4) {$K_{1,1}^{(2)}$};
    \node[shape=circle,draw=black] (k131) at (4.5,2.5) {$K_{1,2}^{(1)}$};
    \node[shape=circle,draw=black] (k132) at (4.5,1) {$K_{1,2}^{(2)}$};
    
    \node[shape=circle,draw=black] (12) at (8,9) {1};
    \node[shape=circle,draw=black] (22) at (8,8) {2};
    \node[shape=circle,draw=black] (32) at (8,7) {3};
    
    \node[shape=circle,draw=black] (13) at (11,9) {1};
    \node[shape=circle,draw=black] (23) at (11,8) {2};
    \node[shape=circle,draw=black] (33) at (11,7) {3};
    \node[shape=circle,draw=black] (k231) at (11,5.5) {$K_{2,2}^{(1)}$};
    \node[shape=circle,draw=black] (k232) at (11,4) {$K_{2,2}^{(2)}$};
    
    \node[shape=circle,draw=black] (14) at (14,9) {1};
    \node[shape=circle,draw=black] (24) at (14,8) {2};
    \node[shape=circle,draw=black] (34) at (14,7) {3};

    \path [->](10) edge node[left] {} (11);
    \path [->](11) edge node[left] {} (12);
    \path [->](12) edge node[left] {} (13);
    \path [->](13) edge node[left] {} (14);
    
    \path [->](20) edge node[left] {} (21);
    \path [->](21) edge node[left] {} (22);
    \path [->](22) edge node[left] {} (23);
    \path [->](23) edge node[left] {} (24);
    
    \path [->](30) edge node[left] {} (31);
    \path [->](31) edge node[left] {} (32);
    \path [->](32) edge node[left] {} (33);
    \path [->](33) edge node[left] {} (34);
    
    \path [->](10) edge node[left] {} (k121);
    \path [->](10) edge node[left] {} (k131);
    \path [->](10) edge node[left] {} (k132);
    
    \path [->](k121) edge node[left] {} (22);
    \path [->](k122) edge node[left] {} (22);
    \path [->](k131) edge node[left] {} (32);
    \path [->](k132) edge node[left] {} (32);
    
    \path [->](22) edge node[left] {} (k232);
    
    \path [->](k231) edge node[left] {} (34);
    \path [->](k232) edge node[left] {} (34);
\end{tikzpicture}

==> figures/matrix.tikz <==
\scalebox{.8}{
\begin{tikzpicture}[
%Styles
Matrix/.style={
	matrix of nodes,
	text height=2.5ex,
	text depth=0.75ex,
	text width=3.25ex,
	align=center,
	left delimiter={[},
	right delimiter={]},
	column sep=0pt,
	row sep=0pt,
	%nodes={draw=black!10}, % Uncoment to see the square nodes.
	nodes in empty cells,
},
DA/.style={
	fill=red!30, draw=none,
	rounded corners=5pt,
}
]

\matrix[Matrix] at (0,0) (BI){ % Matrix contents  
	1 & &  &  &  & \\
	0 & 1 & & & & \\
	0 & 0 & 1 & & & \\
	0 & 0 & 0 & 1 & & \\
	0 & 0 & 0 & 0 & 1 & \\
	0 & 0 & 0 & 0 & 0 & 1 \\
};
\begin{scope}[on background layer]
\draw[DA]
(BI-1-2.north west) 
-| (BI-5-6.south east)
-- (BI-5-6.south west)
|- (BI-4-5.south west)
|- (BI-3-4.south west)
|- (BI-2-3.south west)
|- (BI-1-2.south west)
-- cycle; 

\draw[draw=black!30, rounded corners=5pt] 
(BI-1-2.north west) 
-| (BI-5-6.south east) 
-| (BI-1-2.south west)
-- cycle;        
\end{scope}

\node[above=2em of BI,xshift=-3cm] (K) {\large $K^{\oplus}$};
\node[left=1em of BI] {\Large $B + I = $};

\draw[black!30] (K) -> (BI-1-2.north);

\node[fill=red!30, draw=none, rounded corners=5pt, inner sep=1em, right=3em of K] (blob) {};
\node[right=0.2em of blob] {$= \text{random s.t. $\det(K^{\oplus}) \equiv \det(L) \pmod{2}$}$};

\end{tikzpicture}
}

==> figures/postgridcreation.tikz <==
\begin{tikzpicture}
	\draw[fill=black] (0,0) circle (3pt);
	\draw[fill=black] (0,1.5) circle (3pt);
	\draw[fill=black] (1,0) circle (3pt);
	\draw[fill=black] (1,1.5) circle (3pt);
	\draw[fill=black] (2,0) circle (3pt);
	\draw[fill=black] (2,1.5) circle (3pt);
	\draw[fill=black] (3,0) circle (3pt);
	\draw[fill=black] (3,1.5) circle (3pt);
	\draw[fill=black] (4,0) circle (3pt);
	\draw[fill=black] (4,1.5) circle (3pt);
	\draw[fill=black] (5,0) circle (3pt);
	\draw[fill=black] (5,1.5) circle (3pt);
	
	\draw[thick] (0,0) -- (5,0) ;
	\draw[thick] (0,1.5) -- (5,1.5) ;
	
	\draw[fill=black] (6,0.75) circle (1pt);
	\draw[fill=black] (6.5,0.75) circle (1pt);
	\draw[fill=black] (7,0.75) circle (1pt);
	
	\draw[fill=black] (8,0) circle (3pt);
	\draw[fill=black] (8,1.5) circle (3pt);
	\draw[fill=black] (9,0) circle (3pt);
	\draw[fill=black] (9,1.5) circle (3pt);
	\draw[fill=black] (10,0) circle (3pt);
	\draw[fill=black] (10,1.5) circle (3pt);
	\draw[fill=black] (11,0) circle (3pt);
	\draw[fill=black] (11,1.5) circle (3pt);
	\draw[fill=black] (12,0) circle (3pt);
	\draw[fill=black] (12,1.5) circle (3pt);
	\draw[fill=black] (13,0) circle (3pt);
	\draw[fill=black] (13,1.5) circle (3pt);
	
	\draw[thick] (8,0) -- (13,0) ;
	\draw[thick] (8,1.5) -- (13,1.5) ; 
	
	\draw[thick] (1,0) -- (1,1.5) ;
	\draw[thick] (3,0) -- (3,1.5) ;
	\draw[thick] (5,0) -- (5,1.5) ;
	\draw[thick] (1,0) -- (1,1.5) ;
	\draw[thick] (3,0) -- (3,1.5) ;
	\draw[thick] (5,0) -- (5,1.5) ;
	
	\draw[thick] (9,0) -- (9,1.5) ;
	\draw[thick] (11,0) -- (11,1.5) ;
\end{tikzpicture}


==> figures/pregridcreation.tikz <==
\begin{tikzpicture}
	\draw[fill=black] (0,0) circle (3pt);
	\draw[fill=black] (0,1.5) circle (3pt);
	\draw[fill=black] (1,0) circle (3pt);
	\draw[fill=black] (1,1.5) circle (3pt);
	\draw[fill=black] (2,0) circle (3pt);
	\draw[fill=black] (2,1.5) circle (3pt);
	\draw[fill=black] (3,0) circle (3pt);
	\draw[fill=black] (3,1.5) circle (3pt);
	\draw[fill=black] (4,0) circle (3pt);
	\draw[fill=black] (4,1.5) circle (3pt);
	\draw[fill=black] (5,0) circle (3pt);
	\draw[fill=black] (5,1.5) circle (3pt);
	
	\draw[thick] (0,0) -- (1,0) ;
	\draw[thick] (0,1.5) -- (1,1.5) ; 
	\draw[thick] (2,0) -- (3,0) ;
	\draw[thick] (2,1.5) -- (3,1.5) ; 
	\draw[thick] (4,0) -- (5,0) ;
	\draw[thick] (4,1.5) -- (5,1.5) ; 
	
	\draw[fill=black] (6,0.75) circle (1pt);
	\draw[fill=black] (6.5,0.75) circle (1pt);
	\draw[fill=black] (7,0.75) circle (1pt);
	
	\draw[fill=black] (8,0) circle (3pt);
	\draw[fill=black] (8,1.5) circle (3pt);
	\draw[fill=black] (9,0) circle (3pt);
	\draw[fill=black] (9,1.5) circle (3pt);
	\draw[fill=black] (10,0) circle (3pt);
	\draw[fill=black] (10,1.5) circle (3pt);
	\draw[fill=black] (11,0) circle (3pt);
	\draw[fill=black] (11,1.5) circle (3pt);
	\draw[fill=black] (12,0) circle (3pt);
	\draw[fill=black] (12,1.5) circle (3pt);
	\draw[fill=black] (13,0) circle (3pt);
	\draw[fill=black] (13,1.5) circle (3pt);
	
	\draw[thick] (8,0) -- (9,0) ;
	\draw[thick] (8,1.5) -- (9,1.5) ; 
	\draw[thick] (10,0) -- (11,0) ;
	\draw[thick] (10,1.5) -- (11,1.5) ; 
	\draw[thick] (12,0) -- (13,0) ;
	\draw[thick] (12,1.5) -- (13,1.5) ; 
\end{tikzpicture}

